Deep Learning Predictive Band Switching in Wireless Networks

In cellular systems, the user equipment (UE) can request a change in the frequency band when its rate drops below a threshold on the current band. The UE is then instructed by the base station (BS) to measure the quality of candidate bands, which requires a measurement gap in the data transmission, thus lowering the data rate. We propose an online-learning based band switching approach that does not require any measurement gap. Our proposed classifier-based band switching policy instead exploits spatial and spectral correlation between radio frequency signals in different bands based on knowledge of the UE location. We focus on switching between a lower (e.g., 3.5 GHz) band and a millimeter wave band (e.g., 28 GHz), and design and evaluate two classification models that are trained on a ray-tracing dataset. A key insight is that measurement gaps are overkill, in that only the relative order of the bands is necessary for band selection, rather than a full channel estimate. Our proposed machine learning based policies achieve roughly 30% improvement in mean effective rates over those of the industry standard policy, while achieving misclassification errors well below 0.5% and maintaining resilience against blockage uncertainty.

==> figures/blockage.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\smaller,scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[%semilogyaxis}[%
width=3.6in,
height=2.8in,
legend cell align={left},
legend entries={{Proposed},{Legacy},{Blind}},
legend style={at={(0.02,0.23)}, anchor=south west, draw=white!80.0!black, nodes={scale=1.25, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black,dashed},
xlabel={$p$},
%grid=both,
xmin=0.1, xmax=0.9,
%xtick={0,1,...,11},
y grid style={white!69.01960784313725!black,dashed},
ylabel={$R_E$ (Normalized to optimal)},
ymin=0.3, ymax=1.1, %1.04987036527166,
ytick={0.2,0.4,...,1.0}
]
% \addlegendimage{color0}
% \addlegendimage{color1}
% \addlegendimage{color2}
% \addlegendimage{color3}

\addplot [line width=1.2pt, color1, mark=diamond*, mark size=3, mark phase=1, mark repeat=1, mark options={solid}]
table [row sep=\\]{%
0.2 0.999915454\\
0.4 0.999910407 \\
0.6 0.999898496\\
0.8 0.999891356 \\
};
\addplot [line width=1.2pt, color2, mark=*, mark size=2, mark phase=1, mark repeat=1, mark options={solid}]
table [row sep=\\]{%
0.2 0.415650301	\\
0.4 0.402425003	\\
0.6 0.387289657 \\
0.8 0.370600704 \\
};
\addplot [line width=1.2pt, color3, mark=square*, mark size=2, mark phase=1, mark repeat=1, mark options={solid}]
table [row sep=\\]{%
 0.2 0.754312832 \\
 0.4 0.712447713 \\
 0.6 0.660170809 \\
 0.8 0.600245289 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.0481449614537445)
%--(axis cs:0,1.04991166483113);

%\path [draw=black, fill opacity=0] (axis cs:1,-0.0481449614537445)
%--(axis cs:1,1.04991166483113);

%\path [draw=black, fill opacity=0] (axis cs:-0.164193737480259,0)
%--(axis cs:4.76637157430174,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.164193737480259,1)
%--(axis cs:4.76637157430174,1);

\end{axis}
\end{tikzpicture}


==> figures/diff_cdf_0.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\smaller,scale=0.8]


\begin{axis}[
width=3.6in,
height=2.8in,
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black,dashed},
xlabel={Absolute Throughput Difference $\vert \Delta R_E \vert$ [Mbps]},
%xmajorgrids,
xmin=0, xmax=10,
xtick={0,1,2,...,10},
%y grid style={white!69.01960784313725!black,dashed},
ylabel={CDF},
%ymajorgrids,
ymin=0,ymax=1,
ytick={0,0.1,...,1.1},
]

\addplot [line width=1pt, blue, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table [row sep=\\]{%
0 0 \\
0.20338819291052	0.0530699339207048 \\
0.406587904986487	0.112931350954479 \\
0.609787617062454	0.176739170337739 \\
0.812987329138422	0.247980910425844 \\
1.01618704121439	0.34356644640235 \\
1.21938675329036	0.456383076358297 \\
1.42258646536632	0.591478524229075 \\
1.62578617744229	0.736187591776799 \\
1.82898588951826	0.842740455212922 \\
2.03218560159423	0.887343979441997 \\
2.23538531367019	0.913867474302496 \\
2.43858502574616	0.926785058737151 \\
2.64178473782213	0.931809838472834 \\
2.8449844498981	0.936238069016153 \\
3.04818416197406	0.940207415565345 \\
3.25138387405003	0.94447503671072 \\
3.454583586126	0.94814610866373 \\
3.65778329820197	0.952321953010279 \\
3.86098301027793	0.956291299559471 \\
4.0641827223539	0.960122980910426 \\
4.26738243442987	0.963105726872247 \\
4.47058214650584	0.965652533039648 \\
4.6737818585818	0.967120961820852 \\
4.87698157065777	0.968772944199707 \\
5.08018128273374	0.970654368575624 \\
5.28338099480971	0.971755690161528 \\
5.48658070688567	0.972742290748899 \\
5.68978041896164	0.974164831130691 \\
5.89298013103761	0.975403817914831 \\
6.09617984311357	0.976688693098385 \\
6.29937955518954	0.978455396475771 \\
6.50257926726551	0.979809104258444 \\
6.70577897934148	0.981300477239354 \\
6.90897869141744	0.982677129221733 \\
7.11217840349341	0.984466776798825 \\
7.31537811556938	0.986049926578561 \\
7.51857782764535	0.987610132158591 \\
7.72177753972131	0.989330947136564 \\
7.92497725179728	0.990684654919237 \\
8.12817696387325	0.99178597650514 \\
8.33137667594922	0.992956130690162 \\
8.53457638802518	0.994286894273128 \\
8.73777610010115	0.995525881057269 \\
8.94097581217712	0.996237151248165 \\
9.14417552425309	0.997269640234949 \\
9.34737523632905	0.998370961820852 \\
9.55057494840502	0.998806901615272 \\
9.75377466048099	0.999472283406755 \\
9.95697437255695	0.99981644640235 \\
10.1601740846329	1 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0)
% --(axis cs:0,1);

% \path [draw=black, fill opacity=0] (axis cs:1,0)
% --(axis cs:1,1);

% \path [draw=black, fill opacity=0] (axis cs:-0.299237972448366,0)
% --(axis cs:10.8272281875605,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.299237972448366,1)
% --(axis cs:10.8272281875605,1);

\end{axis}

\end{tikzpicture}

==> figures/dnn/conf_matrix_0.tikz <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label=left:\(  \text{Grant} \),
    %label=above:\( \mathbf{p} \),
    ] {17};
&
\node (fneg) [box
    ] {2734};
\\
\node (fpos) [box,
    label=left:\( \text{Deny} \),
    label=below:\(\text{Deny}\)] {40645};
&
\node (tneg) [box,
    label=below:\(\text{Grant}\)
    ] {188};
\\
};
\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
\end{tikzpicture}

==> figures/dnn/conf_matrix_03.tikz <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label=left:\(  \text{Grant} \),
    %label=above:\( \mathbf{p} \),
    ] {76};
&
\node (fneg) [box
    ] {21438};
\\
\node (fpos) [box,
    label=left:\( \text{Deny} \),
    label=below:\(\text{Deny}\)] {21974};
&
\node (tneg) [box,
    label=below:\(\text{Grant}\)
    ] {96};
\\
};
\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
\end{tikzpicture}

==> figures/dnn/conf_matrix_1.tikz <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label=left:\(  \text{Grant} \),
    %label=above:\( \mathbf{p} \),
    ] {46};
&
\node (fneg) [box
    ] {32512};
\\
\node (fpos) [box,
    label=left:\( \text{Deny} \),
    label=below:\(\text{Deny}\)] {10997};
&
\node (tneg) [box,
    label=below:\(\text{Grant}\)
    ] {29};
\\
};
\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
\end{tikzpicture}

==> figures/misclassification.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=1.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{semilogxaxis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.001,
xmax=0.8,
%xtick={0,0.2,0.4,0.6,0.8},
%xticklabels={5,10,20,50},
grid style={white!69.01960784313725!black, dashed},
xlabel={$q_\text{training}$},
%grid=both,
ymin=0,
ymax=50,
ytick={0,5,10,...,50},
yticklabels={0,5,10,...,50},
ylabel={$\mu$ [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.98,0.975)},legend cell align=left,align=left,draw=white!15!black, nodes={scale=1.25, transform shape}}
]       
\addplot [line width=2pt, color=color0,  mark size=4, mark=triangle*, mark options={solid}]
table [row sep=\\]{%
0.001	6.31194933920705 \\
0.003	6.31194933920705 \\
0.005	6.31194933920705 \\
0.007	6.31194933920705 \\
0.01	6.31194933920705 \\
0.03	6.31194933920705 \\
0.05	6.31194933920705 \\
0.07	0.995778267254038 \\
0.1	0.587371512481645 \\
0.3	0.429056534508076 \\
0.4	0.54836637298091 \\
0.5	0.204203377386197 \\
0.7	0.367107195301028 \\
};
\addlegendentry{Scenario A};


\addplot [line width=2pt, color=color1,  mark size=3, mark=*, mark options={solid}]
table [row sep=\\]{%
0.001	22.2535792951542 \\
0.003	25.2982745961821 \\
0.005	19.0895741556535 \\
0.007	13.0391886930984 \\
0.01	13.241097650514 \\
0.03	1.98237885462555 \\
0.05	3.39803597650514 \\
0.07	1.44089574155653 \\
0.1	0.424467694566813 \\
0.3	0.812224669603524 \\
0.4	2.18658223201175 \\
0.5	1.0439610866373 \\
0.7	0.2409140969163 \\
};
\addlegendentry{Scenario B};

\addplot [line width=2pt,color=color3, mark size=3, solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
0.001	49.3621512481645 \\
0.003	49.3621512481645 \\
0.005	49.3621512481645 \\
0.007	49.3621512481645 \\
0.01	6.76165565345081 \\
0.03	2.52156754772394 \\
0.05	0.72503671071953 \\
0.07	1.44089574155653 \\
0.1	1.81259177679883 \\
0.3	1.28946402349486 \\
0.4	0.929240088105727 \\
0.5	0.277624816446402 \\
0.7	0.539188693098385 \\
};
\addlegendentry{Scenario C};

\end{semilogxaxis}
\end{tikzpicture}%

==> figures/roc.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\large,scale=1.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{semilogxaxis}[%
width=6.028in,
height=4.95in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.001,
xmax=0.8,
%xtick={0,0.2,0.4,0.6,0.8},
%xticklabels={5,10,20,50},
grid style={white!69.01960784313725!black, dashed},
xlabel={$q_\text{training}$},
%grid=both,
ymin=0.4,
ymax=1,
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={,0.5,0.6,0.7,0.8,0.9,1},
ylabel={$\xi$},
axis background/.style={fill=white},
title style={font=\bfseries},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.98,0.27)},legend cell align=left,align=left,draw=white!15!black, nodes={scale=1.25, transform shape}},
]
\addplot [line width=2pt, color=color0,  mark size=4, mark=triangle*, mark options={solid}]
table [row sep=\\]{%
0.001	0.821100847479377 \\
%0.003	0.404821269188381 \\
%0.005	0.460467854352235 \\
0.007	0.830711857768443 \\
0.01	0.84913563000354 \\
0.03	0.86739967868164 \\
0.05	0.991195049748386 \\
0.07	0.998395526928522 \\
0.1	0.999528235972603 \\
0.3	0.999747132558436 \\
0.4	0.999892167459262 \\
0.5	0.999979329054768 \\
0.7	0.999837000427565 \\
};
\addlegendentry{Scenario A};


\addplot [line width=2pt, color=color1,  mark size=3, mark=*, mark options={solid}]
table [row sep=\\]{%
0.001	0.649119156417747 \\
%0.003	0.468704003237934 \\
0.005	0.849878869981765 \\
0.007	0.895561895668211 \\
0.01	0.892072488821718 \\
0.03	0.999121664046851 \\
0.05	0.996967448522876 \\
0.07	0.999302153729709 \\
0.1	0.99995617081058 \\
0.3	0.999774603086772 \\
0.4	0.999766775450934 \\
0.5	0.999809835804948 \\
0.7	0.999961795008714 \\
};
\addlegendentry{Scenario B};

\addplot [line width=2pt,color=color3, mark size=3, solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
0.001	0.628053114611326 \\
%0.003	0.864931270557788 \\
0.005	0.831652360994089 \\
0.007	0.91332938743716 \\
0.01	0.982016705784442 \\
0.03	0.999359473366812 \\
0.05	0.999915282612361 \\
0.07	0.999724129858181 \\
0.1	0.999385171851932 \\
0.3	0.999944201305951 \\
0.4	0.999769118002802 \\
0.5	0.999983406133071 \\
0.7	0.999921864137193 \\
};
\addlegendentry{Scenario C};

\end{semilogxaxis}
\end{tikzpicture}%

==> figures/throughputs_0.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\smaller,scale=0.8]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{semilogxaxis}[
width=3.6in,
height=2.8in,
legend cell align={left},
legend entries={{Optimal},{Proposed},{Legacy},{Blind}},
legend style={at={(0.32,0.64)}, anchor=south east, draw=white!80.0!black, nodes={scale=1.25, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black,dashed},
xlabel={Throughput [Mbps]},
%grid=both,
xmin=0.1, xmax=10,
%xtick={0,1,...,8},
y grid style={white!69.01960784313725!black,dashed},
ylabel={Throughput CDF},
ymin=0, ymax=1, %1.04987036527166,
ytick={0,0.1,0.2,...,1}
]
% \addlegendimage{color0}
% \addlegendimage{color1}
% \addlegendimage{color2}
% \addlegendimage{color3}
\addplot [color0, line width=1.2pt, dashed, mark=triangle, mark size=3,mark repeat=10, mark options={solid}]
table [row sep=\\]{%
0 0 \\
0.25575835003606	0.0020879221732746 \\
0.504380611808197	0.00835168869309838 \\
0.753002873580334	0.0197549559471366 \\
1.00162513535247	0.0439151982378855 \\
1.25024739712461	0.089665932452276 \\
1.49886965889675	0.186215124816446 \\
1.74749192066888	0.341960352422907 \\
1.99611418244102	0.560916850220264 \\
2.24473644421316	0.698169052863436 \\
2.4933587059853	0.79662261380323 \\
2.74198096775743	0.855382709251101 \\
2.99060322952957	0.869860499265786 \\
3.23922549130171	0.880988436123348 \\
3.48784775307385	0.890739720998531 \\
3.73647001484598	0.899825624082232 \\
3.98509227661812	0.907695484581498 \\
4.23371453839026	0.915932452276065 \\
4.4823368001624	0.923205763582966 \\
4.73095906193453	0.927955212922173 \\
4.97958132370667	0.933668318649045 \\
5.22820358547881	0.93880781938326 \\
5.47682584725095	0.943442547723935 \\
5.72544810902308	0.947756057268722 \\
5.97407037079522	0.952918502202643 \\
6.22269263256736	0.958012114537445 \\
6.4713148943395	0.962325624082232 \\
6.71993715611163	0.96526248164464 \\
6.96855941788377	0.967143906020558 \\
7.21718167965591	0.969323604992658 \\
7.46580394142805	0.9709296989721 \\
7.71442620320018	0.972191629955947 \\
7.96304846497232	0.97372889133627 \\
8.21167072674446	0.975357929515419 \\
8.4602929885166	0.977285242290749 \\
8.70891525028873	0.979029001468429 \\
8.95753751206087	0.980726872246696 \\
9.20615977383301	0.982310022026432 \\
9.45478203560515	0.984489720998532 \\
9.70340429737728	0.986646475770925 \\
9.95202655914942	0.988573788546256 \\
10.2006488209216	0.990340491923642 \\
10.4492710826937	0.991831864904552 \\
10.6978933444658	0.99327734948605 \\
10.946515606238	0.994952276064611 \\
11.1951378680101	0.99607654185022 \\
11.4437601297822	0.99720080763583 \\
11.6923823915544	0.998370961820852 \\
11.9410046533265	0.99912812041116 \\
12.1896269150987	0.999678781204112 \\
12.4382491768708	1 \\
};
\addplot [line width=1.2pt, color1, mark=diamond*, mark size=3, mark phase=1, mark repeat=5, mark options={solid}]
table [row sep=\\]{%
0.130157679763093	0.000825991189427313 \\
0.253179271262263	0.00204203377386197 \\
0.376200862761433	0.00417584434654919 \\
0.499222454260604	0.00819107929515418 \\
0.622244045759774	0.0131470264317181 \\
0.745265637258944	0.0189289647577092 \\
0.868287228758115	0.0292309104258443 \\
0.991308820257285	0.042859765051395 \\
1.11433041175646	0.0601596916299559 \\
1.23735200325563	0.0862243024963289 \\
1.3603735947548	0.12543593979442 \\
1.48339518625397	0.179010646108664 \\
1.60641677775314	0.241258259911894 \\
1.72943836925231	0.327184287812041 \\
1.85245996075148	0.436398678414097 \\
1.97548155225065	0.54923825256975 \\
2.09850314374982	0.657580763582966 \\
2.22152473524899	0.717373348017621 \\
2.34454632674816	0.781227055800294 \\
2.46756791824733	0.861004038179148 \\
2.5905895097465	0.947962555066079 \\
2.71361110124567	0.995089941262849 \\
2.83663269274484	0.997292584434655 \\
2.95965428424401	0.998233296622614 \\
3.08267587574318	0.998829845814978 \\
3.20569746724235	0.999059287812041 \\
3.32871905874152	0.999174008810572 \\
3.45174065024069	0.999426395007342 \\
3.57476224173986	0.999587004405286 \\
3.69778383323903	0.999701725403818 \\
3.8208054247382	0.999770558002936 \\
3.94382701623737	0.999839390602055 \\
4.06684860773655	0.999862334801762 \\
4.18987019923572	0.999862334801762 \\
4.31289179073489	0.999908223201174 \\
4.43591338223406	0.999908223201174 \\
4.55893497373323	0.999908223201174 \\
4.6819565652324	0.999954111600587 \\
4.80497815673157	0.999954111600587 \\
4.92799974823074	0.999977055800293 \\
5.05102133972991	0.999977055800293 \\
5.17404293122908	0.999977055800293 \\
5.29706452272825	0.999977055800293 \\
5.42008611422742	0.999977055800293 \\
5.54310770572659	0.999977055800293 \\
5.66612929722576	0.999977055800293 \\
5.78915088872493	0.999977055800293 \\
5.9121724802241	0.999977055800293 \\
6.03519407172327	0.999977055800293 \\
6.15821566322244	1 \\
};
\addplot [line width=1.2pt, color2, mark=*, mark size=2, mark phase=2, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
0.0610517216399932	0.00126193098384728 \\
0.119744788505776	0.00360223935389134 \\
0.178437855371558	0.0094988986784141 \\
0.23713092223734	0.0173228707782672 \\
0.295823989103123	0.0314335535976505 \\
0.354517055968905	0.0529552129221733 \\
0.413210122834687	0.0890923274596182 \\
0.471903189700469	0.152877202643172 \\
0.530596256566252	0.239009728340675 \\
0.589289323432034	0.370273494860499 \\
0.647982390297816	0.481116923641703 \\
0.706675457163599	0.485659875183553 \\
0.765368524029381	0.488688509544787 \\
0.824061590895163	0.492061306901615 \\
0.882754657760946	0.494562224669603 \\
0.941447724626728	0.49694842143906 \\
1.00014079149251	0.498370961820851 \\
1.05883385835829	0.499151064610866 \\
1.11752692522408	0.499449339207048 \\
1.17621999208986	0.499724669603524 \\
1.23491305895564	0.499931167400881 \\
1.29360612582142	0.500091776798825 \\
1.3522991926872	0.500160609397944 \\
1.41099225955299	0.50018355359765 \\
1.46968532641877	0.500229441997063 \\
1.52837839328455	0.500229441997063 \\
1.58707146015033	0.500275330396476 \\
1.64576452701612	0.500275330396476 \\
1.7044575938819	0.500298274596182 \\
1.76315066074768	0.500298274596182 \\
1.82184372761346	0.500298274596182 \\
1.88053679447925	0.500298274596182 \\
1.93922986134503	0.534852239353891 \\
1.99792292821081	0.585100036710719 \\
2.05661599507659	0.638720631424376 \\
2.11530906194237	0.681282121879589 \\
2.17400212880816	0.710054148311307 \\
2.23269519567394	0.733778450807635 \\
2.29138826253972	0.760760829662261 \\
2.3500813294055	0.793685756240822 \\
2.40877439627129	0.829593428781204 \\
2.46746746313707	0.868323237885462 \\
2.52616053000285	0.908544419970631 \\
2.58485359686863	0.949591593245227 \\
2.64354666373442	0.980864537444933 \\
2.7022397306002	0.998623348017621 \\
2.76093279746598	0.999380506607929 \\
2.81962586433176	0.999678781204111 \\
2.87831893119754	0.999908223201174 \\
2.93701199806333	1 \\
};
\addplot [line width=1.2pt, color3, mark=square*, mark size=2, mark phase=3, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
0.123164313425837	0.246443649045521 \\
0.246328626686992	0.322044787077827 \\
0.369492939948148	0.363757342143906 \\
0.492657253209303	0.387435756240822 \\
0.615821566470458	0.403267254038179 \\
0.738985879731613	0.415817731277533 \\
0.862150192992768	0.426257342143906 \\
0.985314506253924	0.436398678414097 \\
1.10847881951508	0.445920521292217 \\
1.23164313277623	0.454226321585903 \\
1.35480744603739	0.461247246696035 \\
1.47797175929854	0.467143906020558 \\
1.6011360725597	0.472191629955947 \\
1.72430038582085	0.476298641703378 \\
1.84746469908201	0.479809104258444 \\
1.97062901234317	0.545200073421439 \\
2.09379332560432	0.654368575624082 \\
2.21695763886548	0.715652533039648 \\
2.34012195212663	0.778496696035242 \\
2.46328626538779	0.858365455212922 \\
2.58645057864894	0.945232195301028 \\
2.7096148919101	0.99502110866373 \\
2.83277920517125	0.997292584434655 \\
2.95594351843241	0.998233296622614 \\
3.07910783169356	0.998829845814978 \\
3.20227214495472	0.999059287812041 \\
3.32543645821587	0.999174008810573 \\
3.44860077147703	0.999426395007342 \\
3.57176508473818	0.999587004405287 \\
3.69492939799934	0.999701725403818 \\
3.81809371126049	0.999770558002937 \\
3.94125802452165	0.999839390602056 \\
4.0644223377828	0.999862334801762 \\
4.18758665104396	0.999862334801762 \\
4.31075096430511	0.999908223201175 \\
4.43391527756627	0.999908223201175 \\
4.55707959082743	0.999908223201175 \\
4.68024390408858	0.999954111600587 \\
4.80340821734973	0.999954111600587 \\
4.92657253061089	0.999977055800294 \\
5.04973684387205	0.999977055800294 \\
5.1729011571332	0.999977055800294 \\
5.29606547039436	0.999977055800294 \\
5.41922978365551	0.999977055800294 \\
5.54239409691667	0.999977055800294 \\
5.66555841017782	0.999977055800294 \\
5.78872272343898	0.999977055800294 \\
5.91188703670013	0.999977055800294 \\
6.03505134996129	0.999977055800294 \\
6.15821566322244	1 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.048506332599119)
%--(axis cs:0,1.04992887298091);

%\path [draw=black, fill opacity=0] (axis cs:1,-0.048506332599119)
%--(axis cs:1,1.04992887298091);

%\path [draw=black, fill opacity=0] (axis cs:-0.172169432855006,0)
%--(axis cs:4.76675136931958,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.172169432855006,1)
%--(axis cs:4.76675136931958,1);

\end{semilogxaxis}

\end{tikzpicture}

==> figures/throughputs_03.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\smaller,scale=0.8]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{semilogxaxis}[%
width=3.6in,
height=2.8in,
legend cell align={left},
legend entries={{Optimal},{Proposed},{Legacy},{Blind}},
legend style={at={(0.99,0.02)}, anchor=south east, draw=white!80.0!black, nodes={scale=1.25, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black,dashed},
xlabel={Throughput [Mbps]},
%grid=both,
xmin=0.1, xmax=11,
%xtick={0,1,...,11},
y grid style={white!69.01960784313725!black,dashed},
ylabel={Throughput CDF},
ymin=0, ymax=1, %1.04987036527166,
ytick={0,0.1,0.2,...,1}
]
% \addlegendimage{color0}
% \addlegendimage{color1}
% \addlegendimage{color2}
% \addlegendimage{color3}
\addplot [color0, line width=1.2pt, dashed, mark=triangle, mark size=3,mark repeat=10, mark phase=5, mark options={solid}]
table [row sep=\\]{%
0 0 \\
0.251923681032548	0.00752569750367107 \\
0.500624201355778	0.0263169970631424 \\
0.749324721679007	0.0570851688693098 \\
0.998025242002237	0.121351872246696 \\
1.24672576232547	0.239376835535976 \\
1.4954262826487	0.441538179148311 \\
1.74412680297193	0.637963472834068 \\
1.99282732329515	0.725587371512482 \\
2.24152784361838	0.814519089574156 \\
2.49022836394161	0.840813142437592 \\
2.73892888426484	0.855841593245228 \\
2.98762940458807	0.869745778267254 \\
3.2363299249113	0.880827826725404 \\
3.48503044523453	0.890693832599119 \\
3.73373096555776	0.8997109030837 \\
3.98243148588099	0.907603707782673 \\
4.23113200620422	0.915794787077827 \\
4.47983252652745	0.923159875183554 \\
4.72853304685068	0.927909324522761 \\
4.97723356717391	0.933668318649046 \\
5.22593408749714	0.93880781938326 \\
5.47463460782037	0.943419603524229 \\
5.7233351281436	0.947733113069016 \\
5.97203564846683	0.952849669603524 \\
6.22073616879006	0.957966226138032 \\
6.46943668911329	0.962302679882526 \\
6.71813720943652	0.965239537444934 \\
6.96683772975975	0.967098017621145 \\
7.21553825008298	0.969323604992658 \\
7.46423877040621	0.9709296989721 \\
7.71293929072943	0.972168685756241 \\
7.96163981105266	0.97372889133627 \\
8.21034033137589	0.975357929515418 \\
8.45904085169912	0.977262298091042 \\
8.70774137202235	0.979029001468429 \\
8.95644189234558	0.980726872246696 \\
9.20514241266881	0.982287077826725 \\
9.45384293299204	0.984489720998531 \\
9.70254345331527	0.986623531571219 \\
9.9512439736385	0.988573788546255 \\
10.1999444939617	0.990340491923641 \\
10.448645014285	0.991831864904552 \\
10.6973455346082	0.99327734948605 \\
10.9460460549314	0.994952276064611 \\
11.1947465752546	0.99607654185022 \\
11.4434470955779	0.99720080763583 \\
11.6921476159011	0.998370961820852 \\
11.9408481362243	0.99912812041116 \\
12.1895486565476	0.999678781204112 \\
12.4382491768708	1 \\
};
\addplot [line width=1.2pt, color1, mark=diamond*, mark size=3, mark phase=1, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
0 0 \\
0.251923681032548	0.00752569750367107 \\
0.500624201355778	0.0263169970631424 \\
0.749324721679007	0.0570851688693098 \\
0.998025242002237	0.121420704845815 \\
1.24672576232547	0.239422723935389 \\
1.4954262826487	0.441675844346549 \\
1.74412680297193	0.638078193832599 \\
1.99282732329515	0.725816813509545 \\
2.24152784361838	0.814656754772394 \\
2.49022836394161	0.840813142437592 \\
2.73892888426484	0.855841593245227 \\
2.98762940458807	0.869745778267254 \\
3.2363299249113	0.880827826725404 \\
3.48503044523453	0.890693832599119 \\
3.73373096555776	0.8997109030837 \\
3.98243148588099	0.907603707782672 \\
4.23113200620422	0.915794787077827 \\
4.47983252652745	0.923159875183554 \\
4.72853304685068	0.927909324522761 \\
4.97723356717391	0.933668318649046 \\
5.22593408749714	0.93880781938326 \\
5.47463460782037	0.943419603524229 \\
5.7233351281436	0.947733113069016 \\
5.97203564846683	0.952849669603524 \\
6.22073616879006	0.957966226138032 \\
6.46943668911329	0.962302679882525 \\
6.71813720943652	0.965239537444934 \\
6.96683772975975	0.967098017621145 \\
7.21553825008298	0.969323604992658 \\
7.46423877040621	0.9709296989721 \\
7.71293929072943	0.972168685756241 \\
7.96163981105266	0.97372889133627 \\
8.21034033137589	0.975357929515418 \\
8.45904085169912	0.977262298091042 \\
8.70774137202235	0.979029001468429 \\
8.95644189234558	0.980726872246696 \\
9.20514241266881	0.982287077826725 \\
9.45384293299204	0.984489720998531 \\
9.70254345331527	0.986623531571219 \\
9.9512439736385	0.988573788546255 \\
10.1999444939617	0.990340491923641 \\
10.448645014285	0.991831864904552 \\
10.6973455346082	0.99327734948605 \\
10.9460460549314	0.994952276064611 \\
11.1947465752546	0.99607654185022 \\
11.4434470955779	0.99720080763583 \\
11.6921476159011	0.998370961820852 \\
11.9408481362243	0.99912812041116 \\
12.1895486565476	0.999678781204111 \\
12.4382491768708	1 \\
};
\addplot [line width=1.2pt, color2, mark=*, mark size=2, mark phase=2, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
0 0 \\
0.143260004847471	0.0212233847283407 \\
0.285528926715781	0.0884498898678414 \\
0.427797848584091	0.304263032305433 \\
0.570066770452401	0.650789280469897 \\
0.712335692320711	0.802358663729809 \\
0.854604614189022	0.843772944199706 \\
0.996873536057332	0.865386380323054 \\
1.13914245792564	0.881057268722467 \\
1.28141137979395	0.894594346549192 \\
1.42368030166226	0.907259544787078 \\
1.56594922353057	0.91707966226138 \\
1.70821814539888	0.925316629955947 \\
1.85048706726719	0.932681718061674 \\
1.9927559891355	0.939358480176211 \\
2.13502491100381	0.947090675477239 \\
2.27729383287212	0.952620227606461 \\
2.41956275474043	0.955557085168869 \\
2.56183167660874	0.958333333333333 \\
2.70410059847705	0.960742474302496 \\
2.84636952034536	0.963610499265786 \\
2.98863844221367	0.967763399412629 \\
3.13090736408198	0.971526248164464 \\
3.27317628595029	0.976046255506608 \\
3.4154452078186	0.980222099853157 \\
3.55771412968691	0.983778450807636 \\
3.69998305155522	0.986715308370044 \\
3.84225197342353	0.989491556534508 \\
3.98452089529184	0.991808920704846 \\
4.12678981716015	0.993369126284875 \\
4.26905873902846	0.994332782672541 \\
4.41132766089677	0.994791666666667 \\
4.55359658276508	0.995089941262849 \\
4.6958655046334	0.995296439060206 \\
4.83813442650171	0.9956406020558 \\
4.98040334837002	0.99607654185022 \\
5.12267227023833	0.996397760646109 \\
5.26494119210664	0.996810756240822 \\
5.40721011397495	0.997063142437592 \\
5.54947903584326	0.997292584434655 \\
5.69174795771157	0.997659691629956 \\
5.83401687957988	0.997957966226138 \\
5.97628580144819	0.998187408223201 \\
6.1185547233165	0.998370961820852 \\
6.26082364518481	0.998738069016153 \\
6.40309256705312	0.99894456681351 \\
6.54536148892143	0.999357562408223 \\
6.68763041078974	0.999609948604993 \\
6.82989933265805	0.99981644640235 \\
6.97216825452636	0.999954111600587 \\
7.11443717639467	1 \\
};
\addplot [line width=1.2pt, color3, mark=square*, mark size=2, mark phase=2, mark repeat=15, mark options={solid}]
table [row sep=\\]{%
0 0 \\
0.248764983698804	0.263169970631424 \\
0.497529967232926	0.35744768722467 \\
0.746294950767049	0.419557635829662 \\
0.995059934301171	0.476573972099853 \\
1.24382491783529	0.542469713656388 \\
1.49258990136942	0.630116556534508 \\
1.74135488490354	0.713839941262849 \\
1.99011986843766	0.766221549192364 \\
2.23888485197178	0.823788546255507 \\
2.4876498355059	0.843795888399413 \\
2.73641481904003	0.856552863436123 \\
2.98517980257415	0.869539280469897 \\
3.23394478610827	0.880781938325991 \\
3.48270976964239	0.890602055800294 \\
3.73147475317652	0.899665014684288 \\
3.98023973671064	0.907580763582966 \\
4.22900472024476	0.915748898678414 \\
4.47776970377888	0.923113986784141 \\
4.726534687313	0.927909324522761 \\
4.97529967084713	0.93357654185022 \\
5.22406465438125	0.93880781938326 \\
5.47282963791537	0.943419603524229 \\
5.72159462144949	0.94771016886931 \\
5.97035960498362	0.952826725403818 \\
6.21912458851774	0.957966226138032 \\
6.46788957205186	0.962279735682819 \\
6.71665455558598	0.965216593245228 \\
6.9654195391201	0.967075073421439 \\
7.21418452265423	0.969300660792952 \\
7.46294950618835	0.970906754772394 \\
7.71171448972247	0.972168685756241 \\
7.96047947325659	0.97372889133627 \\
8.20924445679072	0.975334985315712 \\
8.45800944032484	0.977262298091043 \\
8.70677442385896	0.979029001468429 \\
8.95553940739308	0.980726872246696 \\
9.20430439092721	0.982287077826725 \\
9.45306937446133	0.984489720998532 \\
9.70183435799545	0.986623531571219 \\
9.95059934152957	0.988573788546256 \\
10.1993643250637	0.990340491923642 \\
10.4481293085978	0.991831864904552 \\
10.6968942921319	0.99327734948605 \\
10.9456592756661	0.994952276064611 \\
11.1944242592002	0.99607654185022 \\
11.4431892427343	0.99720080763583 \\
11.6919542262684	0.998370961820852 \\
11.9407192098026	0.99912812041116 \\
12.1894841933367	0.999678781204111 \\
12.4382491768708	1 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.0481449614537445)
%--(axis cs:0,1.04991166483113);

%\path [draw=black, fill opacity=0] (axis cs:1,-0.0481449614537445)
%--(axis cs:1,1.04991166483113);

%\path [draw=black, fill opacity=0] (axis cs:-0.164193737480259,0)
%--(axis cs:4.76637157430174,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.164193737480259,1)
%--(axis cs:4.76637157430174,1);

\end{semilogxaxis}

\end{tikzpicture}

==> figures/throughputs_1.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\smaller,scale=0.8]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{semilogxaxis}[
width=3.6in,
height=2.8in,
legend cell align={left},
legend entries={{Optimal},{Proposed},{Legacy},{Blind}},
legend style={at={(0.99,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=1.25, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black,dashed},
xlabel={Throughput [Mbps]},
%grid=both,
xmin=0.1, xmax=12,
%xtick={0,2,...,12},
y grid style={white!69.01960784313725!black,dashed},
ylabel={Throughput CDF},
ymin=0, ymax=1, %1.04987036527166,
ytick={0,0.1,0.2,...,1}
]
% \addlegendimage{color0}
% \addlegendimage{color1}
% \addlegendimage{color2}
% \addlegendimage{color3}
\addplot [color0, line width=1.2pt, dashed, mark=triangle, mark size=3,mark repeat=10, mark phase=5, mark options={solid}]
table [row sep=\\]{%
0.251923681032548	0.00426762114537445 \\
0.500624201355778	0.0158544419970631 \\
0.749324721679007	0.0371696035242291 \\
0.998025242002237	0.0762894640234949 \\
1.24672576232547	0.16322503671072 \\
1.4954262826487	0.305570851688693 \\
1.74412680297193	0.521888766519824 \\
1.99282732329515	0.676486784140969 \\
2.24152784361838	0.767529368575624 \\
2.49022836394161	0.840147760646109 \\
2.73892888426484	0.855841593245228 \\
2.98762940458807	0.869745778267254 \\
3.2363299249113	0.880827826725404 \\
3.48503044523453	0.890693832599119 \\
3.73373096555776	0.8997109030837 \\
3.98243148588099	0.907603707782673 \\
4.23113200620422	0.915794787077827 \\
4.47983252652745	0.923159875183554 \\
4.72853304685068	0.927909324522761 \\
4.97723356717391	0.933668318649046 \\
5.22593408749714	0.93880781938326 \\
5.47463460782037	0.943419603524229 \\
5.7233351281436	0.947733113069016 \\
5.97203564846683	0.952849669603524 \\
6.22073616879006	0.957966226138032 \\
6.46943668911329	0.962302679882526 \\
6.71813720943652	0.965239537444934 \\
6.96683772975975	0.967098017621145 \\
7.21553825008298	0.969323604992658 \\
7.46423877040621	0.9709296989721 \\
7.71293929072943	0.972168685756241 \\
7.96163981105266	0.97372889133627 \\
8.21034033137589	0.975357929515418 \\
8.45904085169912	0.977262298091042 \\
8.70774137202235	0.979029001468429 \\
8.95644189234558	0.980726872246696 \\
9.20514241266881	0.982287077826725 \\
9.45384293299204	0.984489720998531 \\
9.70254345331527	0.986623531571219 \\
9.9512439736385	0.988573788546255 \\
10.1999444939617	0.990340491923641 \\
10.448645014285	0.991831864904552 \\
10.6973455346082	0.99327734948605 \\
10.9460460549314	0.994952276064611 \\
11.1947465752546	0.99607654185022 \\
11.4434470955779	0.99720080763583 \\
11.6921476159011	0.998370961820852 \\
11.9408481362243	0.99912812041116 \\
12.1895486565476	0.999678781204112 \\
12.4382491768708	1 \\
};
\addplot [line width=1.2pt, color1, mark=diamond*, mark size=3, mark phase=1, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
0.251923681032548	0.00426762114537445 \\
0.500624201355778	0.0158544419970631 \\
0.749324721679007	0.0371696035242291 \\
0.998025242002237	0.0762894640234949 \\
1.24672576232547	0.16322503671072 \\
1.4954262826487	0.305639684287812 \\
1.74412680297193	0.521980543318649 \\
1.99282732329515	0.676739170337739 \\
2.24152784361838	0.767758810572687 \\
2.49022836394161	0.840147760646109 \\
2.73892888426484	0.855841593245228 \\
2.98762940458807	0.869745778267254 \\
3.2363299249113	0.880827826725404 \\
3.48503044523453	0.890693832599119 \\
3.73373096555776	0.8997109030837 \\
3.98243148588099	0.907603707782673 \\
4.23113200620422	0.915794787077827 \\
4.47983252652745	0.923159875183554 \\
4.72853304685068	0.927909324522761 \\
4.97723356717391	0.933668318649046 \\
5.22593408749714	0.93880781938326 \\
5.47463460782037	0.943419603524229 \\
5.7233351281436	0.947733113069016 \\
5.97203564846683	0.952849669603524 \\
6.22073616879006	0.957966226138032 \\
6.46943668911329	0.962302679882526 \\
6.71813720943652	0.965239537444934 \\
6.96683772975975	0.967098017621145 \\
7.21553825008298	0.969323604992658 \\
7.46423877040621	0.9709296989721 \\
7.71293929072943	0.972168685756241 \\
7.96163981105266	0.97372889133627 \\
8.21034033137589	0.975357929515418 \\
8.45904085169912	0.977262298091043 \\
8.70774137202235	0.979029001468429 \\
8.95644189234558	0.980726872246696 \\
9.20514241266881	0.982287077826725 \\
9.45384293299204	0.984489720998531 \\
9.70254345331527	0.986623531571219 \\
9.9512439736385	0.988573788546255 \\
10.1999444939617	0.990340491923642 \\
10.448645014285	0.991831864904552 \\
10.6973455346082	0.99327734948605 \\
10.9460460549314	0.994952276064611 \\
11.1947465752546	0.99607654185022 \\
11.4434470955779	0.99720080763583 \\
11.6921476159011	0.998370961820852 \\
11.9408481362243	0.99912812041116 \\
12.1895486565476	0.999678781204112 \\
12.4382491768708	1 \\
};
\addplot [line width=1.2pt, color2, mark=*, mark size=2, mark phase=3, mark repeat=5, mark options={solid}]
table [row sep=\\]{%
0.249736244856994	0.048481093979442 \\
0.498481406734826	0.464757709251101 \\
0.747226568612659	0.836683186490455 \\
0.995971730490492	0.880988436123348 \\
1.24471689236832	0.91017345814978 \\
1.49346205424616	0.930892070484581 \\
1.74220721612399	0.946746512481645 \\
1.99095237800182	0.962348568281938 \\
2.23969753987965	0.962623898678414 \\
2.48844270175749	0.962623898678414 \\
2.73718786363532	0.962623898678414 \\
2.98593302551315	0.962623898678414 \\
3.23467818739099	0.962623898678414 \\
3.48342334926882	0.962623898678414 \\
3.73216851114665	0.962623898678414 \\
3.98091367302448	0.962623898678414 \\
4.22965883490232	0.962623898678414 \\
4.47840399678015	0.962623898678414 \\
4.72714915865798	0.962623898678414 \\
4.97589432053582	0.962623898678414 \\
5.22463948241365	0.962623898678414 \\
5.47338464429148	0.962623898678414 \\
5.72212980616931	0.962623898678414 \\
5.97087496804715	0.962623898678414 \\
6.21962012992498	0.962623898678414 \\
6.46836529180281	0.962623898678414 \\
6.71711045368064	0.965216593245228 \\
6.96585561555848	0.967075073421439 \\
7.21460077743631	0.969300660792952 \\
7.46334593931414	0.970906754772394 \\
7.71209110119197	0.972168685756241 \\
7.96083626306981	0.97372889133627 \\
8.20958142494764	0.975357929515419 \\
8.45832658682547	0.977262298091043 \\
8.7070717487033	0.979029001468429 \\
8.95581691058114	0.980726872246696 \\
9.20456207245897	0.982287077826725 \\
9.4533072343368	0.984489720998531 \\
9.70205239621463	0.986623531571219 \\
9.95079755809247	0.988573788546255 \\
10.1995427199703	0.990340491923642 \\
10.4482878818481	0.991831864904552 \\
10.697033043726	0.99327734948605 \\
10.9457782056038	0.994952276064611 \\
11.1945233674816	0.99607654185022 \\
11.4432685293595	0.99720080763583 \\
11.6920136912373	0.998370961820852 \\
11.9407588531151	0.99912812041116 \\
12.189504014993	0.999678781204112 \\
12.4382491768708	1 \\
};
\addplot [line width=1.2pt, color3, mark=square*, mark size=2, mark phase=1, mark repeat=15, mark options={solid}]
table [row sep=\\]{%
0.250614762259805	0.00718153450807636 \\
0.49934199521105	0.0196861233480176 \\
0.748069228162294	0.0440758076358297 \\
0.996796461113539	0.0874403450807636 \\
1.24552369406478	0.177565161527166 \\
1.49425092701603	0.322228340675477 \\
1.74297815996727	0.549444750367107 \\
1.99170539291852	0.722512848751836 \\
2.24043262586976	0.849508994126285 \\
2.48915985882101	0.961499632892805 \\
2.73788709177225	0.962623898678414 \\
2.9866143247235	0.962623898678414 \\
3.23534155767474	0.962623898678414 \\
3.48406879062599	0.962623898678414 \\
3.73279602357723	0.962623898678414 \\
3.98152325652848	0.962623898678414 \\
4.23025048947972	0.962623898678414 \\
4.47897772243097	0.962623898678414 \\
4.72770495538221	0.962623898678414 \\
4.97643218833345	0.962623898678414 \\
5.2251594212847	0.962623898678414 \\
5.47388665423594	0.962623898678414 \\
5.72261388718719	0.962623898678414 \\
5.97134112013843	0.962623898678414 \\
6.22006835308968	0.962623898678414 \\
6.46879558604092	0.962623898678414 \\
6.71752281899217	0.965216593245228 \\
6.96625005194341	0.967075073421439 \\
7.21497728489466	0.969300660792952 \\
7.4637045178459	0.970906754772394 \\
7.71243175079715	0.972168685756241 \\
7.96115898374839	0.97372889133627 \\
8.20988621669964	0.975357929515419 \\
8.45861344965088	0.977262298091043 \\
8.70734068260212	0.979029001468429 \\
8.95606791555337	0.980726872246696 \\
9.20479514850461	0.982287077826725 \\
9.45352238145586	0.984489720998532 \\
9.7022496144071	0.986623531571219 \\
9.95097684735835	0.988573788546255 \\
10.1997040803096	0.990340491923642 \\
10.4484313132608	0.991831864904552 \\
10.6971585462121	0.99327734948605 \\
10.9458857791633	0.994952276064611 \\
11.1946130121146	0.99607654185022 \\
11.4433402450658	0.997200807635829 \\
11.6920674780171	0.998370961820851 \\
11.9407947109683	0.99912812041116 \\
12.1895219439195	0.999678781204111 \\
12.4382491768708	1 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.048048595814978)
%--(axis cs:0,1.04990707599119);

%\path [draw=black, fill opacity=0] (axis cs:1,-0.048048595814978)
%--(axis cs:1,1.04990707599119);

%\path [draw=black, fill opacity=0] (axis cs:-0.130752291268938,0)
%--(axis cs:4.76477912448215,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.130752291268938,1)
%--(axis cs:4.76477912448215,1);

\end{semilogxaxis}

\end{tikzpicture}

==> figures/throughputs_cdf_0.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=4.2in,
height=3.1in,
legend cell align={left},
legend entries={{3.5 GHz},{28 GHz}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, dashed},
xlabel={Throughput [Mbps]},
xmajorgrids,
xmin=0, xmax=14,
xtick={0,2,...,14},
%xticklabels={$-1$,$0$,$1$,$2$,$3$,$4$,$5$},
y grid style={white!69.01960784313725!black, dashed},
ylabel={Throughput CDF},
ymajorgrids,
ymin=0,
ymax=1,
ytick={0,0.1,0.2,...,1},
%yticklabels={$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}
]

\addplot [line width=2pt, blue, mark=triangle, mark size=3, mark repeat=5]
table [row sep=\\]{% 3.5
0.0563249621099911	0.00151431718061674 \\
0.110762394911422	0.00270741556534508 \\
0.165199827712853	0.00399229074889868 \\
0.219637260514283	0.00591960352422908 \\
0.274074693315714	0.00816813509544787 \\
0.328512126117145	0.0104854992657856 \\
0.382949558918576	0.0128258076358297 \\
0.437386991720006	0.0161756607929515 \\
0.491824424521437	0.0191813509544787 \\
0.546261857322868	0.0227147577092511 \\
0.600699290124298	0.0276248164464024 \\
0.655136722925729	0.0333838105726872 \\
0.70957415572716	0.0396016886930984 \\
0.764011588528591	0.046140785609398 \\
0.818449021330021	0.0538959251101322 \\
0.872886454131452	0.0623852790014684 \\
0.927323886932883	0.072503671071953 \\
0.981761319734314	0.0841363803230543 \\
1.03619875253574	0.0979717327459619 \\
1.09063618533718	0.114285058737151 \\
1.14507361813861	0.133764684287812 \\
1.19951105094004	0.156364720998532 \\
1.25394848374147	0.181626284875184 \\
1.3083859165429	0.207622063142438 \\
1.36282334934433	0.234260279001468 \\
1.41726078214576	0.267001651982379 \\
1.47169821494719	0.305020190895742 \\
1.52613564774862	0.348086453744493 \\
1.58057308055005	0.394938509544787 \\
1.63501051335148	0.448375550660793 \\
1.68944794615291	0.502890969162996 \\
1.74388537895434	0.55036251835536 \\
1.79832281175577	0.596939243759178 \\
1.85276024455721	0.647003487518355 \\
1.90719767735864	0.684218979441997 \\
1.96163511016007	0.710375367107195 \\
2.0160725429615	0.732378854625551 \\
2.07050997576293	0.756791483113069 \\
2.12494740856436	0.786963105726872 \\
2.17938484136579	0.819268538913363 \\
2.23382227416722	0.854992657856094 \\
2.28825970696865	0.891336270190896 \\
2.34269713977008	0.929125367107195 \\
2.39713457257151	0.964574155653451 \\
2.45157200537294	0.989766886930984 \\
2.50600943817437	0.998990455212922 \\
2.56044687097581	0.999449339207048 \\
2.61488430377724	0.999724669603524 \\
2.66932173657867	0.999908223201175 \\
2.7237591693801	1 \\
};
\addplot [line width=2pt, red, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table [row sep=\\]{%
0 0 \\
0.248764983698804	0.461384911894273 \\
0.497529967232926	0.572687224669604 \\
0.746294950767049	0.637366923641704 \\
0.995059934301171	0.682842327459618 \\
1.24382491783529	0.719025330396476 \\
1.49258990136942	0.74825624082232 \\
1.74135488490354	0.773426027900147 \\
1.99011986843766	0.799421806167401 \\
2.23888485197178	0.821562958883994 \\
2.4876498355059	0.840675477239354 \\
2.73641481904003	0.855680983847284 \\
2.98517980257415	0.869539280469897 \\
3.23394478610827	0.880781938325991 \\
3.48270976964239	0.890602055800294 \\
3.73147475317652	0.899665014684288 \\
3.98023973671064	0.907580763582966 \\
4.22900472024476	0.915748898678414 \\
4.47776970377888	0.923113986784141 \\
4.726534687313	0.927909324522761 \\
4.97529967084713	0.933576541850221 \\
5.22406465438125	0.93880781938326 \\
5.47282963791537	0.943419603524229 \\
5.72159462144949	0.94771016886931 \\
5.97035960498362	0.952826725403818 \\
6.21912458851774	0.957966226138033 \\
6.46788957205186	0.96227973568282 \\
6.71665455558598	0.965216593245228 \\
6.9654195391201	0.967075073421439 \\
7.21418452265423	0.969300660792952 \\
7.46294950618835	0.970906754772394 \\
7.71171448972247	0.972168685756241 \\
7.96047947325659	0.97372889133627 \\
8.20924445679072	0.975334985315712 \\
8.45800944032484	0.977262298091043 \\
8.70677442385896	0.979029001468429 \\
8.95553940739308	0.980726872246696 \\
9.20430439092721	0.982287077826726 \\
9.45306937446133	0.984489720998532 \\
9.70183435799545	0.986623531571219 \\
9.95059934152957	0.988573788546256 \\
10.1993643250637	0.990340491923642 \\
10.4481293085978	0.991831864904552 \\
10.6968942921319	0.99327734948605 \\
10.9456592756661	0.994952276064611 \\
11.1944242592002	0.99607654185022 \\
11.4431892427343	0.99720080763583 \\
11.6919542262684	0.998370961820852 \\
11.9407192098026	0.99912812041116 \\
12.1894841933367	0.999678781204112 \\
12.4382491768708	1 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,-0.152013654250254)
% --(axis cs:0,3.22381660084804);

% \path [draw=black, fill opacity=0] (axis cs:1,-0.152013654250254)
% --(axis cs:1,3.22381660084804);

% \path [draw=black, fill opacity=0] (axis cs:-0.158880542509568,0)
% --(axis cs:4.76611856501742,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.158880542509568,1)
% --(axis cs:4.76611856501742,1);

\end{axis}

\end{tikzpicture}

==> figures/xgboost/conf_matrix_0.tikz <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label=left:\(  \text{Grant} \),
    %label=above:\( \mathbf{p} \),
    ] {48};
&
\node (fneg) [box
    ] {2703};
\\
\node (fpos) [box,
    label=left:\( \text{Deny} \),
    label=below:\(\text{Deny}\)] {40651};
&
\node (tneg) [box,
    label=below:\(\text{Grant}\)
    ] {182};
\\
};
\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
\end{tikzpicture}

==> figures/xgboost/conf_matrix_03.tikz <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label=left:\(  \text{Grant} \),
    %label=above:\( \mathbf{p} \),
    ] {103};
&
\node (fneg) [box
    ] {21411};
\\
\node (fpos) [box,
    label=left:\( \text{Deny} \),
    label=below:\(\text{Deny}\)] {21907};
&
\node (tneg) [box,
    label=below:\(\text{Grant}\)
    ] {163};
\\
};
\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
\end{tikzpicture}

==> figures/xgboost/conf_matrix_1.tikz <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=2cm,text width=1.5cm,align=center}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label=left:\(  \text{Grant} \),
    %label=above:\( \mathbf{p} \),
    ] {208};
&
\node (fneg) [box
    ] {32350};
\\
\node (fpos) [box,
    label=left:\( \text{Deny} \),
    label=below:\(\text{Deny}\)] {10915};
&
\node (tneg) [box,
    label=below:\(\text{Grant}\)
    ] {111};
\\
};
\node [rotate=90, left=.05cm of conmat,anchor=center,text width=3cm,align=center] {\textbf{True label}};
\node [below=.05cm of conmat,xshift=.65cm,align=center] {\textbf{Predicted label}};
\end{tikzpicture}
